Learning Dynamical Systems from Noisy Data with Inverse-Explicit Integrators

We introduce the mean inverse integrator (MII), a novel approach to increase the accuracy when training neural networks to approximate vector fields of dynamical systems from noisy data. This method can be used to average multiple trajectories obtained by numerical integrators such as Runge-Kutta methods. We show that the class of mono-implicit Runge-Kutta methods (MIRK) has particular advantages when used in connection with MII. When training vector field approximations, explicit expressions for the loss functions are obtained when inserting the training data in the MIRK formulae, unlocking symmetric and high-order integrators that would otherwise be implicit for initial value problems. The combined approach of applying MIRK within MII yields a significantly lower error compared to the plain use of the numerical integrator without averaging the trajectories. This is demonstrated with experiments using data from several (chaotic) Hamiltonian systems. Additionally, we perform a sensitivity analysis of the loss functions under normally distributed perturbations, supporting the favorable performance of MII.

==> figures/mii_structure.tex <==

  %\begin{figure}
    \centering
\small
\scalebox{0.85}{
  \begin{tikzpicture}[
    main/.style = {draw, circle, minimum size=4mm},
    main_r2/.style = {draw, circle, minimum size=4mm, text = white, fill={rgb:white,1;ntnublue,10}},
    scale=1, 
    %every node/.style={scale=0.7},
    %transform canvas={scale=0.8}
    %thick,scale=0.6, every node/.style={scale=0.6}
    ] 
  
    \node[main_r2] (1) at (0,0) {$\overline y_0$}; 
    \node[main] (2) at (2,0) {$y_1$};
    \node[main] (3) at (4,0) {$y_2$};
    \node[main] (4) at (6,0) {$y_3$};
  
    \draw[{Latex[length=2mm]}-,line width=1pt] (3) to [out=15,in=165] node[above]{$ -h\Psi_{2,3} $}  (4);
    \draw[{Latex[length=2mm]}-,line width=1pt] (2) to [out=15,in=165] node[above]{$ $}  (3);
    \draw[{Latex[length=2mm]}-,line width=1pt] (2) to [out=30,in=150] node[above]{$ -2h\Psi_{1,2} $}  (3);
    \draw[{Latex[length=2mm]}-,line width=1pt]  (1) to [out=15,in=165] node[above]{$ $}  (2) ;
    \draw[{Latex[length=2mm]}-,line width=1pt]  (1) to [out=30,in=150] node[above]{$ $}  (2) ;
    \draw[{Latex[length=2mm]}-,line width=1pt]  (1) to [out=45,in=135] node[above]{$ -3h\Psi_{0,1} $}  (2) ;
  
  
  
    \node[main] (1) at (0,-1.0) {$y_0$}; 
    \node[main_r2] (2) at (2,-1.0) {$\overline y_1$};
    \node[main] (3) at (4,-1.0) {$y_2$};
    \node[main] (4) at (6,-1.0) {$y_3$};
  
    \draw[-{Latex[length=2mm]},line width=1pt] (1) to [out=15,in=165] node[above]{$ h\Psi_{0,1} $}  (2);
    \draw[{Latex[length=2mm]}-,line width=1pt] (2) to [out=15,in=165] node[above]{$ $}  (3);
    \draw[{Latex[length=2mm]}-,line width=1pt] (2) to [out=30,in=150] node[above]{$ -2h\Psi_{1,2} $}  (3);
    \draw[{Latex[length=2mm]}-,line width=1pt] (3) to [out=15,in=165] node[above]{$ -h\Psi_{2,3} $}  (4);
    
    \node[main] (1) at (0,-2.0) {$y_0$}; 
    \node[main] (2) at (2,-2.0) {$y_1$};
    \node[main_r2] (3) at (4,-2.0) {$\overline y_2$};
    \node[main] (4) at (6,-2.0) {$y_3$};
  
    \draw[-{Latex[length=2mm]},line width=1pt] (1) to [out=15,in=165] node[above]{$ h\Psi_{0,1} $}  (2);
    \draw[-{Latex[length=2mm]},line width=1pt] (2) to [out=15,in=165] node[above]{$ $}  (3);
    \draw[-{Latex[length=2mm]},line width=1pt] (2) to [out=30,in=150] node[above]{$ 2h\Psi_{1,2} $}  (3);
    \draw[{Latex[length=2mm]}-,line width=1pt] (3) to [out=15,in=165] node[above]{$ -h\Psi_{2,3} $}  (4);
  
  
  
  
    \node[main] (1) at (0,-3.0) {$y_0$}; 
    \node[main] (2) at (2,-3.0) {$y_1$};
    \node[main] (3) at (4,-3.0) {$y_2$};
    \node[main_r2] (4) at (6,-3.0) {$\overline y_3$};
  
    \draw[-{Latex[length=2mm]},line width=1pt] (1) to [out=15,in=165] node[above]{$ h\Psi_{0,1} $}  (2);
    \draw[-{Latex[length=2mm]},line width=1pt] (2) to [out=15,in=165] node[above]{$ $}  (3);
    \draw[-{Latex[length=2mm]},line width=1pt] (2) to [out=30,in=150] node[above]{$ 2h\Psi_{1,2} $}  (3);
    \draw[-{Latex[length=2mm]},line width=1pt]  (3) to [out=15,in=165] node[above]{$ $}  (4) ;
    \draw[-{Latex[length=2mm]},line width=1pt]  (3) to [out=30,in=150] node[above]{$ $}  (4) ;
    \draw[-{Latex[length=2mm]},line width=1pt]  (3) to [out=45,in=135] node[above]{$ 3h\Psi_{2,3} $}  (4) ;
  
  \end{tikzpicture} 
  }

  %\caption{Illustration of the structure of the mean inverse integrator for $N=3$.}
  %\label{mii_structure}
  %\end{figure}


==> figures/rk_classes.tex <==

%\begin{figure}
    \centering
    \small
    
    \def\RK{(0,0) circle (2cm)}
    \def\SMIRK{(1.5,-0.5) circle (1.5cm)}
    \def\MIRK{(30:-0.7cm) circle (1.3cm)}
    \def\ERK{(180:1.05cm) circle (0.7cm)}
    \def\symplectic{(-5:1cm) ellipse (1.2cm and 0.9cm) }
    
  
    \begin{tikzpicture}
        \begin{scope}[shift={(3cm,-5cm)}, fill opacity=0.4]
    
            %\fill[gray] \MIRK;
            \draw \RK node[above] {};
            \draw[fill=gray] \ERK node {ERK};
  
            \clip \RK;
            \draw[rotate = 45,fill=orange] \symplectic;
    
            \draw[fill=ntnublue] \MIRK;
            \clip \RK;
            \draw[fill=ntnublue] \SMIRK;
    
        \end{scope}
            \begin{scope}[shift={(3cm,-5cm)}]
            \draw node (ERK) at (180:1.05cm) {ERK};
            \draw node (RK) at (-0.2cm,1.5cm) {RK};
            \draw node (MIRK) at (-125:1.2cm) {MIRK};
            \draw node (SRK) at (55:1.45cm) {SympRK};
            \draw node (SymRK) at (-25:1.4cm) {SymRK};
    
    
        \node (mirk4b) at (2,-2.2) {I. Euler, MIRK3, MIRK5};
        \node (rk4b) at (-1.1,2.2) {E. Euler, RK4};
        \node (gl4a) at (1.2,0.6) {};
        \node (gl4b) at (3.2,0.9) {GL4, GL6};
        \node (mirk6a) at (0.2,-0.8) {};
        \node (mirk6b) at (3.6,-1.2) {MIRK4, MIRK6};
        
        \node (midtpoint_a) at (0.2,0.1) {};
        \node (midtpoint_b) at (3.3,-0.2) {Midpoint};
    
      \draw[-stealth,line width=0.4pt] (MIRK.south) to [out=-30,in=165] (mirk4b.west);
    \draw[-stealth,line width=0.4pt] (ERK.west) to [out=110,in=-80] (rk4b);
    \draw[-stealth,line width=0.4pt] (gl4a.east) to [out=0,in=190] (gl4b.west);
    \draw[-stealth,line width=0.4pt] (mirk6a.east) to [out=0,in=190] (mirk6b.west);
    \draw[-stealth,line width=0.4pt] (midtpoint_a.east) to [out=0,in=190] (midtpoint_b.west);
    
         \end{scope}
    \end{tikzpicture}
  %  \caption{Venn diagram illustrating how the Runge--Kutta (RK) subclasses are related; explicit RK (ERK), symplectic RK (SympRK), mono-implicit RK (MIRK) and symmetric RK (SymRK).}
  %  \label{fig:rkclasses}
  %\end{figure}
  

==> figures/training_structure.tex <==



\centering
\scalebox{0.9}{
\begin{subfigure}[b!]{0.25\textwidth}
\small
\centering
\begin{tikzpicture}[
  main/.style = {draw, circle, minimum size=5mm},
  main_r2/.style = {draw, circle, minimum size=5mm, text = white, fill=ntnublue},
  ] 
  \small
  \node[main] (0) at (0,0) {$\tilde y_0$}; 
  \node[main] (1) at (1.5,0) {$\tilde y_1$};
  \node[main_r2] (h1) at (1.5,1.2) {$\hat y_1$};
  \node[main] (2) at (3,0) {$\tilde y_2$};
  \node[main_r2] (h2) at (3,1.2) {$\hat y_2$};
  %\node[main] (3) at (4.5,0) {$\tilde y_3$};
  %\node[main_r2] (h3) at (4.5,1.2) {$\hat y_3$};
  %\node at (-3,.5) {\textbf{Mono-implicit:}};
  \draw[-stealth,line width=0.8pt] (0) to  [out=15,in=180]  (h1);
  %\draw[-stealth,line width=0.8pt] (1) to   (h1);
  \draw[-stealth,line width=0.8pt] (1) to  [out=15,in=180]  (h2);
  %\draw[-stealth,line width=0.8pt] (2) to   (h2);
  %\draw[-stealth,line width=0.8pt] (2) to  [out=15,in=180]  (h3);
  %\draw[-stealth,line width=0.8pt] (3) to   (h3);
\end{tikzpicture} 
\caption{ERK, one-step.}
\end{subfigure}
\hspace{4em}
\begin{subfigure}[b!]{0.25\textwidth}
\centering
\begin{tikzpicture}[
  main/.style = {draw, circle, minimum size=5mm},
  main_r2/.style = {draw, circle, minimum size=5mm, text = white, fill=ntnublue},
  ] 
  \small
  \node[main] (0) at (0,0) {$\tilde y_0$}; 
  \node[main] (1) at (1.5,0) {$\tilde y_1$};
  \node[main_r2] (h1) at (1.5,1.2) {$\hat y_1$};
  \node[main] (2) at (3,0) {$\tilde y_2$};
  \node[main_r2] (h2) at (3,1.2) {$\hat y_2$};
  %\node[main] (3) at (4.5,0) {$\tilde y_3$};
  %\node[main_r2] (h3) at (4.5,1.2) {$\hat y_3$};
  %\node at (-3,.5) {\textbf{Mono-implicit:}};
  \draw[-stealth,line width=0.8pt] (0) to  [out=15,in=180]  (h1);
  \draw[-stealth,line width=0.8pt] (1) to   (h1);
  \draw[-stealth,line width=0.8pt] (1) to  [out=15,in=180]  (h2);
  \draw[-stealth,line width=0.8pt] (2) to   (h2);
  %\draw[-stealth,line width=0.8pt] (2) to  [out=15,in=180]  (h3);
  %\draw[-stealth,line width=0.8pt] (3) to   (h3);
\end{tikzpicture} 
\caption{MIRK, one-step.}
\end{subfigure}
\hspace{4em}
\begin{subfigure}[b!]{0.25\textwidth}
\begin{tikzpicture}[
  main/.style = {draw, circle, minimum size=5mm},
  main_r2/.style = {draw, circle, minimum size=5mm, text = white, fill=ntnublue},
    main_r3/.style = {draw, circle, minimum size=5mm, text = white, fill=ntnublue_light}
  ] 
  \small
  \node[main_r3] (0) at (0,0) {$\hat y_0$}; 
  \node[main] (1) at (1.5,0) {$\tilde y_1$};
  \node[main_r2] (h1) at (1.5,1.2) {$\hat y_1$};
  \node[main] (2) at (3,0) {$\tilde y_2$};
  \node[main_r2] (h2) at (3,1.2) {$\hat y_2$};
  %\node[main] (3) at (4.5,0) {$\tilde y_3$};
  %\node[main_r2] (h3) at (4.5,1.2) {$\hat y_3$};
  %\node at (-3,.5) {\textbf{Multi step explicit:}};
  \draw[-stealth,line width=0.8pt] (0) to  [out=15,in=180]  (h1);
  \draw[-stealth,line width=0.8pt] (h1) to  (h2);
  %\draw[-stealth,line width=0.8pt] (h2) to  (h3);
\end{tikzpicture} 
\caption{SRNN with ISO.}
\end{subfigure}
}



 
